Protostellar Collapse with Various Metallicities

The thermal and chemical evolution of gravitationally collapsing protostellar clouds is investigated, focusing attention on their dependence on metallicity. Calculations are carried out for a range of metallicities spanning the local interstellar value to zero. During the time when clouds are transparent to continuous radiation, the temperatures are higher for those with lower metallicity, reflecting lower radiative ability. However, once the clouds become opaque, in the course of the adiabatic contraction of the transient cores, their evolutionary trajectories in the density-temperature plane converge to a unique curve that is determined by only physical constants. The trajectories coincide with each other thereafter. Consequently, the size of the stellar core at the formation is the same regardless of the gas composition of the parent cloud.

==> (inline-0) <==
\begin{deluxetable}{cllll}
\tablecaption{Chemical Reactions Included
\label{tab:react} }
\tablehead{
\colhead{Number} &
\colhead{Reaction} & 
\colhead{Rate Coefficient \tablenotemark{a}} & 
\colhead{Reference \tablenotemark{b}} & 
} 
\startdata
1& ${\rm H     +   e     \rightarrow   H^{+}    + 2 e}$  
&  $k_{1}={\rm exp}[-32.71396786+13.536556 {\rm ln}(T({\rm eV}))$
&    A97 \nl
&
& ~~~~~~~~~~~~~~~$-5.73932875 ({\rm ln}(T({\rm eV})))^{2}$
&   \nl
&
& ~~~~~~~~~~~~~~~$+1.56315498 ({\rm ln}(T({\rm eV})))^{3}$
&   \nl
&
& ~~~~~~~~~~~~~~~$-0.2877056  ({\rm ln}(T({\rm eV})))^{4}$
&   \nl
&
& ~~~~~~~~~~~~~~~$+3.48255977 \times 10^{-2} ({\rm ln}(T({\rm eV})))^{5}$
&   \nl
&
& ~~~~~~~~~~~~~~~$-2.63197617 \times 10^{-3} ({\rm ln}(T({\rm eV})))^{6}$
&   \nl
&
& ~~~~~~~~~~~~~~~$+1.11954395 \times 10^{-4} ({\rm ln}(T({\rm eV})))^{7}$ 
&   \nl
&
& ~~~~~~~~~~~~~~~$-2.03914985 \times 10^{-6}  ({\rm ln}(T({\rm eV})))^{8}]$
&   \nl
2& ${\rm H^{+}    +   e     \rightarrow   H     +   \gamma}$
& $k_{2}={\rm exp}[-28.6130338-0.72411256({\rm ln}(T({\rm eV})))$
&  A97 \nl
&
& ~~~~~~~~~~~~~~~$-2.02604473 \times 10^{-2}({\rm ln}(T({\rm eV})))^{2} $
&   \nl
&
& ~~~~~~~~~~~~~~~$-2.38086188 \times 10^{-3}({\rm ln}(T({\rm eV})))^{3} $
&   \nl
&
& ~~~~~~~~~~~~~~~$-3.21260521 \times 10^{-4}({\rm ln}(T({\rm eV})))^{4} $
&   \nl
&
& ~~~~~~~~~~~~~~~$-1.42150291 \times 10^{-5}({\rm ln}(T({\rm eV})))^{5} $
&   \nl
&
& ~~~~~~~~~~~~~~~$+4.98910892 \times 10^{-6}({\rm ln}(T({\rm eV})))^{6} $
&   \nl
&
& ~~~~~~~~~~~~~~~$+5.75561414 \times 10^{-7}({\rm ln}(T({\rm eV})))^{7} $
&   \nl
&
& ~~~~~~~~~~~~~~~$-1.85676704 \times 10^{-8}({\rm ln}(T({\rm eV})))^{8} $
&   \nl
&
& ~~~~~~~~~~~~~~~$-3.07113524 \times 10^{-9}({\rm ln}(T({\rm eV})))^{9}] $
&   \nl
3& ${\rm He    +   e     \rightarrow   He^{+}   + 2 e}$
& $k_{3}={\rm exp}[-44.09864886+23.91596563({\rm ln}(T({\rm eV})))$
&  A97 \nl
&
& ~~~~~~~~~~~~~~~$-10.7532302({\rm ln}(T({\rm eV})))^{2}$
&   \nl
&
& ~~~~~~~~~~~~~~~$+3.05803875({\rm ln}(T({\rm eV})))^{3}$
&   \nl
&
& ~~~~~~~~~~~~~~~$-0.56851189({\rm ln}(T({\rm eV})))^{4}$
&   \nl
&
& ~~~~~~~~~~~~~~~$+6.79539123 \times 10^{-2}({\rm ln}(T({\rm eV})))^{5}$
&   \nl
&
& ~~~~~~~~~~~~~~~$-5.00905610 \times 10^{-3}({\rm ln}(T({\rm eV})))^{6}$
&   \nl
&
& ~~~~~~~~~~~~~~~$+2.06723616 \times 10^{-4}({\rm ln}(T({\rm eV})))^{7}$
&   \nl
&
& ~~~~~~~~~~~~~~~$-3.64916141 \times 10^{-6}({\rm ln}(T({\rm eV})))^{8}]$
&    \nl
4& ${\rm He^{+}   +   e     \rightarrow   He    +   \gamma}$
& $k_{4}=3.925 \times 10^{-13}T({\rm eV})^{-0.6353}$
& A97 \nl
&
& ~~~~~$+1.544 \times 10^{-9} T({\rm eV})^{-1.5} $
&   \nl
&
& ~~~~~~~$[3.0 \times 10^{-1}{\rm exp}
(-48.596/T({\rm eV}))+{\rm exp}(-40.496/T({\rm eV}))]$
&   \nl
5& ${\rm He^{+}   +   e     \rightarrow   He^{++}  + 2 e}$
& $k_{5}={\rm exp}[-68.71040990+43.93347633({\rm ln}(T({\rm eV})))$
& A97  \nl
&
& ~~~~~~~~~~~~~~~$-18.4806699({\rm ln}(T({\rm eV})))^{2}$
&   \nl
&
& ~~~~~~~~~~~~~~~$+4.70162649({\rm ln}(T({\rm eV})))^{3}$
&   \nl
&
& ~~~~~~~~~~~~~~~$-0.76924663({\rm ln}(T({\rm eV})))^{4}$
&   \nl
&
& ~~~~~~~~~~~~~~~$+8.113042 \times 10^{-2} ({\rm ln}(T({\rm eV})))^{5}$
&   \nl
&
& ~~~~~~~~~~~~~~~$-5.32402063 \times 10^{-3}({\rm ln}(T({\rm eV})))^{6}$
&   \nl
&
& ~~~~~~~~~~~~~~~$+1.97570531 \times 10^{-4}({\rm ln}(T({\rm eV})))^{7}$
&   \nl
&
& ~~~~~~~~~~~~~~~$-3.16558106 \times 10^{-6}({\rm ln}(T({\rm eV})))^{8} ]$
&   \nl
6& ${\rm He^{++}  +   e     \rightarrow   He^{+}   +   \gamma}$
& $k_{6}=3.36 \times
10^{-10}T^{-1/2}(T/10^{3})^{-0.2}[1+(T/10^{6})^{0.7}]^{-1}$
&    A97 \nl
7& ${\rm H     +   e     \rightarrow   H^-    +   \gamma}$
&  $k_{7}=1.4 \times 10^{-18} T^{0.928} {\rm exp}(- T/1.62 \times
  10^{4})$  
&    GP98 \nl
8& ${\rm H^-    +   H     \rightarrow   H_2    +   e}$
& $k_{8}=4.0 \times 10^{-9} T^{-0.17} ~~~~~~~~(T>300)$
&    GP98 \nl
&
& $k_{8}=1.5 \times 10^{-9} ~~~~~~~~~~~~~~~~~(T<300)$
&   \nl
9&   ${\rm H     +   H^{+}    \rightarrow   H_2^+   +   \gamma}$       
& $k_{9}=10^{[-19.38-1.523 {\rm log}_{10}T
+1.118 {({\rm log}_{10}T)}^{2}-0.1269 {({\rm log}_{10}T)}^{3}]}$
&    GP98 \nl
10&  ${\rm H_2^+   +   H     \rightarrow   H_2    +   H^{+}}$
& $k_{10}=6.4 \times 10^{-10}$
&    GP98 \nl
11&  ${\rm H_2    +   H^{+}    \rightarrow   H_2^+   +   H}$
& $k_{11}=3.0 \times 10^{-10} {\rm exp}(-2.1050 \times 10^{4}/T)$
&    GP98 \nl
12&  ${\rm H_2    +   e     \rightarrow 2 H     +   e}$
& $k_{12}=4.4 \times 10^{-10}T^{0.35} {\rm exp}(-1.02 \times 10^{5}/T)$
&    GP98 \nl
13&  ${\rm H_2    +   H     \rightarrow 3 H}$
& $k_{13} = k_{\rm H}^{1-a} k_{\rm L}^a$
&    \nl
&      
& ~~~~$k_{\rm L}=1.12 \times 10^{-10} {\rm exp}(-7.035 \times 10^{4}/T)$
&    SK87 \nl
&
& ~~~~$k_{\rm H}=6.5 \times 10^{-7} T^{-1/2}$
&    \nl
&
& ~~~~~~~~~~~${\rm exp}(-5.2 \times 10^{4}/T)[1-{\rm exp}(-6000/T)]$
&    \nl
&      
& ~~~~$a = (1+n/n_{\rm cr})^{-1}$ 
&    \nl
&
& ~~~~${\rm log}_{10}(n_{\rm
  cr}) = 4.0-0.416 {\rm log}_{10}(T/10^4)$
&  \nl
&
& ~~~~~~~~~~~~~~~~~~$-0.327 ({\rm log}_{10}(T/10^4))^2$ 
&   \nl
14&  ${\rm H^-    +   e     \rightarrow   H     + 2 e}$
& $k_{14}={\rm exp}[-18.01849334+2.3608522({\rm ln}(T({\rm eV})))$
&   \nl
&
&  ~~~~~~~~~~~~~~~$-0.28274430 ({\rm ln}(T({\rm eV})))^{2}$
&   \nl
&
&  ~~~~~~~~~~~~~~~$+1.62331664 \times 10^{-2} ({\rm ln}(T({\rm eV})))^{3}$
&   \nl
&
&  ~~~~~~~~~~~~~~~$-3.36501203 \times 10^{-2} ({\rm ln}(T({\rm eV})))^{4}$
&   \nl
&
&  ~~~~~~~~~~~~~~~$+1.17832978 \times 10^{-2} ({\rm ln}(T({\rm eV})))^{5}$
&   \nl
&
&  ~~~~~~~~~~~~~~~$-1.65619470 \times 10^{-3} ({\rm ln}(T({\rm eV})))^{6}$
&   \nl
&
&  ~~~~~~~~~~~~~~~$+1.06827520 \times 10^{-4} ({\rm ln}(T({\rm eV})))^{7}$
&   \nl
&
&  ~~~~~~~~~~~~~~~$-2.63128581 \times 10^{-6} ({\rm ln}(T({\rm eV})))^{8}]$
&    A97  \nl
15&  ${\rm H^-    +   H^{+}    \rightarrow 2 H}$
&    $k_{15}=5.7 \times 10^{-6} T^{-1/2}$
&    GP98 \nl
&
&    $~~~~~~~+6.3 \times 10^{-8}-9.2 \times 10^{-11} T^{1/2}
+4.4 \times 10^{-13} T$
&    \nl
16&  ${\rm H^-    +   H^{+}    \rightarrow   H_2^+   +   e}$
&    $k_{16}=6.9 \times 10^{-9} T^{-0.35} ~~~(T<8000)$
&    GP98 \nl   
&
&    $k_{16}=9.6 \times 10^{-7} T^{-0.9}  ~~~~(T>8000)$
&    \nl
17&  ${\rm H_2^+   +   e     \rightarrow 2 H}$
&    $k_{17}=2.0 \times 10^{-7} T^{-1/2}$
&    GP98 \nl
18&  ${\rm H_2^+   +   H^-    \rightarrow   H_2    +   H}$
&    $k_{18}=2.30 \times 10^{-7} (T/300)^{-1/2}$
&    M97 \nl
19&  $ {\rm 3 H \rightarrow   H_2    +   H}$                
& $k_{19}=5.5 \times 10^{-29} T^{-1}$
&    PSS83 \nl
20&  ${\rm 2 H     +   H_2    \rightarrow 2 H_2}$                
& $k_{20}=k_{19}/8$
&    PSS83 \nl
21&  ${\rm 2 H_2   \rightarrow 2 H     +   H_2}$
& $k_{21} = k_{\rm H}^{1-a} k_{\rm L}^a$
&   SK87 \nl
&
& ~~~~$k_{\rm L} = 1.18 \times 10^{-10} {\rm exp}(-6.95 \times 10^{4}/T)$
&  PSS83 ($k_{\rm H}$)\nl
&
& ~~~~$k_{\rm H} = 8.125 \times 10^{-8}T^{-1/2}$
&   \nl
&
& ~~~~~~~~~~~~${\rm exp}(-5.2 \times 10^{4}/T) [1-{\rm exp}(-6.0 \times
10^{3}/T)]$ 
&    \nl
&
& ~~~~$a = (1+n/n_{\rm cr})^{-1}$ 
&    \nl
&
& ~~~~${\rm log}_{10}(n_{\rm
  cr}) = 4.845-1.3 {\rm log}_{10}(T/10^4)$
&  \nl
&
& ~~~~~~~~~~~~~~~~~~$+1.62 ({\rm log}_{10}(T/10^4))^2$ 
&   \nl
22&  ${\rm 2 H  \rightarrow   H^{+}    +   e     +   H}$
& $k_{22}=1.7 \times 10^{-4} k_{1}$
&    PSS83 \nl
23&  ${\rm 2 H     +   grain \rightarrow   H_2}$
& $k_{23}=6.0 \times 10^{-17}(T/300 {\rm K})^{1/2} f_{\rm a}$
&    TH85 \nl
& 
& ~~~~~ $ \times [1+4.0 \times 10^{-2}(T+T_{\rm gr})^{1/2}$
&  \nl
&
& ~~~~~~~~~~~~~~~~~$+2.0 \times 10^{-3} T +8.0 \times 10^{-6} T^{2}]^{-1}$
& \nl
&
& ~~~~~~$\times Z/Z_{\rm local}$
& \nl
&
& ~~~~~~$f_{\rm a}=[1+ {\rm exp}(7.5 \times 10^{2}(1/75 -1/T_{\rm gr}))]^{-1}$
&   \nl
24&  ${\rm He^+   +   H_2    \rightarrow   H^+    +   H     +   He}$
& $k_{24}=3.70 \times 10^{-14}{\rm exp}(-35/{\rm T})$
&    M97 \nl
25&  ${\rm H_2^+   +   He    \rightarrow   HeH^+  +   H}$
& $k_{25}=1.30 \times 10^{-10}$
&    M97 \nl
26&  ${\rm H_2^+   +   H_2    \rightarrow   H_3^+   +   H}$
& $k_{26}=2.08 \times 10^{-9}$
&    M97 \nl
27&  ${\rm H_3^+   +   H^-    \rightarrow 2 H_2}$
& $k_{27}=2.30 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
28&  ${\rm He^+   +   H     \rightarrow   H^+    +   He}$
& $k_{28}=1.90 \times 10^{-15}$
&    M97 \nl
29&  ${\rm He^+   +   H^-    \rightarrow   H     +   He}$
& $k_{29}=2.30 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
30&  ${\rm He^+   +   H_2    \rightarrow   H_2^+   +   He}$
& $k_{30}=7.20 \times 10^{-15}$
&    M97 \nl
31&  ${\rm HeH^+  +   H     \rightarrow   H_2^+   +   He}$
& $k_{31}=9.10 \times 10^{-10}$
&    M97 \nl
32&  ${\rm HeH^+  +   H_2    \rightarrow   H_3^+   +   He}$
& $k_{32}=1.50 \times 10^{-9}$
&    M97 \nl
33 &  ${\rm H_3^+   +   e     \rightarrow   H_2    +   H}$
& $k_{33}=1.50 \times 10^{-8}({\rm T}/300)^{-0.50}$
&    M97 \nl
34 &  ${\rm H_3^+   +   e     \rightarrow 3 H}$
& $k_{34}=1.50 \times 10^{-8}({\rm T}/300)^{-0.50}$
&    M97 \nl
35&  ${\rm HeH^+  +   e     \rightarrow   H     +   He}$
& $k_{35}=2.00 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
36&  ${\rm H     +   CH    \rightarrow   C     +   H_2 }$
& $k_{36}=4.98 \times 10^{-11}$
&    M97 \nl
37&  ${\rm H     +   CH    \rightarrow   C     + 2 H }$
& $k_{37}=6.00 \times 10^{-9}{\rm exp}(-40200/{\rm T})$
&    M97 \nl
38&  ${\rm H     +   CH_2   \rightarrow   CH    +   H_2 }$
& $k_{38}=2.70 \times 10^{-10}$
&    M97 \nl
39&  ${\rm H     +   CH_3   \rightarrow   CH_2   +   H_2}$
& $k_{39}=1.00 \times 10^{-10}{\rm exp}(-7600/{\rm T})$
&    M97 \nl
40&  ${\rm H     +   CH_4   \rightarrow   H_2    +   CH_3}$
& $k_{40}=5.82 \times 10^{-13}({\rm T}/300)^{3.00}{\rm exp}(-4045/{\rm T})$
&    M97 \nl
41&  ${\rm H     +   OH    \rightarrow   H_2    +   O}$
& $k_{41}=7.00 \times 10^{-14}({\rm T}/300)^{2.80}{\rm exp}(-1950/{\rm T})$
&    M97 \nl
42&  ${\rm H     +   OH    \rightarrow   O     + 2 H}$
& $k_{42}=6.00 \times 10^{-9}{\rm exp}(-50900/{\rm T})$
&    M97 \nl
43&  ${\rm   H     +   H_2O   \rightarrow   OH    +   H_2}$
& $k_{43}=6.83 \times 10^{-12}({\rm T}/300)^{1.60}{\rm exp}(-9720/{\rm T})$
&    M97 \nl
44&  ${\rm   H     +   H_2O   \rightarrow    OH    + 2 H}$
& $k_{44}=5.80 \times 10^{-9}{\rm exp}(-52900/{\rm T})$
&    M97 \nl
45&  ${\rm   H     +   C_2    \rightarrow    CH    +   C}$
& $k_{45}=4.67 \times 10^{-10}({\rm T}/300)^{0.50}{\rm exp}(-30450/{\rm T})$
&    M97 \nl
46&  ${\rm   H     +   CO    \rightarrow     C   +   OH}$
& $k_{46}=1.10 \times 10^{-10}({\rm T}/300)^{0.50}{\rm exp}(-77700/{\rm T})$
&    M97 \nl
47&  ${\rm   H     +   H_2CO  \rightarrow    HCO   +   H_2}$
& $k_{47}=1.50 \times 10^{-11}({\rm T}/300)^{1.05}{\rm exp}(-1650/{\rm T})$
&    M97 \nl
48&  ${\rm   H     +   O_2    \rightarrow    OH    +   O}$
& $k_{48}=3.30 \times 10^{-10}{\rm exp}(-8460/{\rm T})$
&    M97 \nl
49&  ${\rm   H     +   O_2    \rightarrow  2 O     +   H}$
& $k_{49}=6.00 \times 10^{-9}{\rm exp}(-52300/{\rm T})$
&    M97 \nl
50&  ${\rm   H     +   O_2H   \rightarrow    H_2O   +   O}$
& $k_{50}=5.00 \times 10^{-11}{\rm exp}(-866/{\rm T})$
&    M97 \nl
51&  ${\rm   H     +   O_2H   \rightarrow    H_2    +   O2}$
& $k_{51}=7.10 \times 10^{-11}{\rm exp}(-710/{\rm T})$
&    M97 \nl
52&  ${\rm   H     +   O_2H   \rightarrow  2 OH}$
& $k_{52}=2.80 \times 10^{-10}{\rm exp}(-440/{\rm T})$
&    M97 \nl
53&  ${\rm   H     +   H_2O_2  \rightarrow    O_2H   +   H_2}$
& $k_{53}=2.80 \times 10^{-12}{\rm exp}(-1890/{\rm T})$
&    M97 \nl
54&  ${\rm   H     +   CO_2   \rightarrow    OH    +   CO}$
& $k_{54}=2.50 \times 10^{-10}{\rm exp}(-13300/{\rm T})$
&    M97 \nl
55&  ${\rm   C     +   H_2    \rightarrow    CH    +   H}$
& $k_{55}=6.64 \times 10^{-10}{\rm exp}(-11700/{\rm T})$
&    M97 \nl
56&  ${\rm   C      +   OH    \rightarrow    CH    +   O}$
& $k_{56}=2.25 \times 10^{-11}({\rm T}/300)^{0.50}{\rm exp}(-14800/{\rm T})$
&    M97 \nl
57&  ${\rm   C      +   CO    \rightarrow    C_2    +   O}$
& $k_{57}=2.94 \times 10^{-11}({\rm T}/300)^{0.50}{\rm exp}(-58025/{\rm T})$
&    M97 \nl
58&  ${\rm   O     +   H_2    \rightarrow    OH    +   H}$
& $k_{58}=3.43 \times 10^{-13}({\rm T}/300)^{2.67}{\rm exp}(-3160/{\rm T})$
&    M97 \nl
59&  ${\rm   O     +   CH    \rightarrow    OH    +   C}$
& $k_{59}=2.52 \times 10^{-11}{\rm exp}(-2381/{\rm T})$
&    M97 \nl
60&  ${\rm   O     +   CH_2   \rightarrow    CH    +   OH}$
& $k_{60}=4.98 \times 10^{-10}{\rm exp}(-6000/{\rm T})$
&    M97 \nl
61&  ${\rm   O     +   CH_2   \rightarrow    HCO   +   H}$
& $k_{61}=1.44 \times 10^{-11}({\rm T}/300)^{0.50}{\rm exp}(-2000/{\rm T})$
&    M97 \nl
62&  ${\rm   O     +   CH_4   \rightarrow    CH_3   +   OH}$
& $k_{62}=8.32 \times 10^{-12}({\rm T}/300)^{1.56}{\rm exp}(-4270/{\rm T})$
&    M97 \nl
63&  ${\rm   O     +   H_2O   \rightarrow  2 OH   }$
& $k_{63}=1.85 \times 10^{-11}({\rm T}/300)^{0.95}{\rm exp}(-8571/{\rm T})$
&    M97 \nl
64&  ${\rm   O     +   H_2CO  \rightarrow    HCO   +   OH}$
& $k_{64}=1.78 \times 10^{-11}({\rm T}/300)^{0.57}{\rm exp}(-1390/{\rm T})$
&    M97 \nl
65&  ${\rm   O     +   H_2O_2  \rightarrow    O_2H   +   OH}$
& $k_{65}=1.40 \times 10^{-12}{\rm exp}(-2000/{\rm T})$
&    M97 \nl
66&  ${\rm   O     +   CO_2   \rightarrow    CO    +   O_2}$
& $k_{66}=2.80 \times 10^{-11}{\rm exp}(-26500/{\rm T})$
&    M97 \nl
67&  ${\rm   H^+    +   O     \rightarrow    O^+    +   H}$
& $k_{67}=7.00 \times 10^{-10}{\rm exp}(-232/{\rm T})$
&    M97 \nl
68& ${\rm   H_2 +   C     \rightarrow   CH_2    +   \gamma}$
& $k_{68}=1.00 \times 10^{-17}$
&    M97 \nl
69&  ${\rm   H_2    +   CH    \rightarrow    CH_2   +   H}$
& $k_{69}=2.38 \times 10^{-10}{\rm exp}(-1760/{\rm T})$
&    M97 \nl
70&  ${\rm   H_2    +   CH    \rightarrow    C   +   H     +   H_2 }$
& $k_{70}=6.00 \times 10^{-9}{\rm exp}(-40200/{\rm T})$
&    M97 \nl
71&  ${\rm   H_2    +   CH_2   \rightarrow    CH_3   +   H}$
& $k_{71}=5.18 \times 10^{-11}({\rm T}/300)^{0.17}{\rm exp}(-6400/{\rm T})$
&    M97 \nl
72&  ${\rm   H_2    +   CH_3   \rightarrow    CH_4   +   H}$
& $k_{72}=6.86 \times 10^{-14}({\rm T}/300)^{2.74}{\rm exp}(-4740/{\rm T})$
&    M97 \nl
73&  ${\rm   H_2    +   OH    \rightarrow    H_2O   +   H}$
& $k_{73}=1.55 \times 10^{-12}({\rm T}/300)^{1.60}{\rm exp}(-1660/{\rm T})$
&    M97 \nl
74&  ${\rm   H_2    +   OH    \rightarrow    O     +   H     +   H_2}$
& $k_{74}=6.00 \times 10^{-9}{\rm exp}(-50900/{\rm T})$
&    M97 \nl
75&  ${\rm   H_2    +   H_2O   \rightarrow    OH    +   H     +   H_2}$
& $k_{75}=5.80 \times 10^{-9}{\rm exp}(-52900/{\rm T})$
&    M97 \nl
76&  ${\rm   H_2    +   O_2    \rightarrow    O_2H   +   H}$
& $k_{76}=2.40 \times 10^{-10}{\rm exp}(-28500/{\rm T})$
&    M97 \nl
77&  ${\rm   H_2    +   O_2    \rightarrow  2 OH}$
& $k_{77}=3.16 \times 10^{-10}{\rm exp}(-21890/{\rm T})$
&    M97 \nl
78&  ${\rm   H_2    +   O_2    \rightarrow  2 O     +   H_2}$
& $k_{78}=6.00 \times 10^{-9}{\rm exp}(-52300/{\rm T})$
&    M97 \nl
79&  ${\rm   H_2    +   O_2H   \rightarrow    H_2O_2  +   H}$
& $k_{79}=1.20 \times 10^{-12}{\rm exp}(-9400/{\rm T})$
&    M97 \nl
80&  ${\rm   H_2    +   CO_2   \rightarrow    H_2O   +   CO}$
& $k_{80}=2.94 \times 10^{-14}({\rm T}/300)^{0.50}{\rm exp}(-7550/{\rm T})$
&    M97 \nl
81&  ${\rm   H_3^+   +   O_2    \rightarrow    O_2H^+  +   H_2}$  
& $k_{81}=5.00 \times 10^{-9}{\rm exp}(-150/{\rm T})$
&    M97 \nl
82&  ${\rm   C^+    +   H_2    \rightarrow    CH^+   +   H}$
& $k_{82}=1.00 \times 10^{-10}{\rm exp}(-4640/{\rm T})$
&    M97 \nl
83&  ${\rm   CH    +   CH_4   \rightarrow    CH_2   +   CH_3}$
& $k_{83}=2.28 \times 10^{-11}({\rm T}/300)^{0.70}{\rm exp}(-3000/{\rm T})$
&    M97 \nl
84&  ${\rm   CH    +   OH    \rightarrow    HCO   +   H}$
& $k_{84}=1.44 \times 10^{-11}({\rm T}/300)^{0.50}{\rm exp}(-5000/{\rm T})$
&    M97 \nl
85&  ${\rm   CH    +   HCO   \rightarrow    CH_2   +   CO}$
& $k_{85}=2.87 \times 10^{-12}({\rm T}/300)^{0.70}{\rm exp}(-500/{\rm T})$
&    M97 \nl
86&  ${\rm   CH    +   H_2CO  \rightarrow    CH_2   +   HCO}$
& $k_{86}=9.21 \times 10^{-12}({\rm T}/300)^{0.70}{\rm exp}(-2000/{\rm T})$
&    M97 \nl
87&  ${\rm   CH    +   O_2    \rightarrow    HCO   +   O}$
& $k_{87}=1.44 \times 10^{-11}({\rm T}/300)^{0.50}{\rm exp}(-3000/{\rm T})$
&    M97 \nl
88&  ${\rm   CH    +   O_2H   \rightarrow    CH_2   +   O_2}$
& $k_{88}=2.94 \times 10^{-13}({\rm T}/300)^{0.50}{\rm exp}(-7550/{\rm T})$
&    M97 \nl
89&  ${\rm   CH    +   O_2H   \rightarrow    HCO   +   OH}$
& $k_{89}=1.44 \times 10^{-11}({\rm T}/300)^{0.50}{\rm exp}(-3000/{\rm T})$
&    M97 \nl
90&  ${\rm   CH    +   CO_2   \rightarrow    HCO   +   CO}$
& $k_{90}=2.94 \times 10^{-13}({\rm T}/300)^{0.50}{\rm exp}(-3000/{\rm T})$
&    M97 \nl
91&  ${\rm 2 CH_2             \rightarrow    CH    +   CH_3}$
& $k_{91}=4.00 \times 10^{-10}{\rm exp}(-5000/{\rm T})$
&    M97 \nl
92&  ${\rm   CH_2   +   CH_4   \rightarrow  2 CH_3}$
& $k_{92}=7.13 \times 10^{-12}{\rm exp}(-5050/{\rm T})$
&    M97 \nl
93&  ${\rm   CH_2   +   HCO   \rightarrow    CH_3   +   CO}$
& $k_{93}=3.00 \times 10^{-11}$
&    M97 \nl
94&  ${\rm   CH_2   +   H_2CO  \rightarrow    CH_3   +   HCO}$
& $k_{94}=3.30 \times 10^{-13}{\rm exp}(-3270/{\rm T})$
&    M97 \nl
95&  ${\rm   CH_2^+  +   H     \rightarrow    CH^+   +   H_2}$
& $k_{95}=1.00 \times 10^{-9}{\rm exp}(-7080/{\rm T})$
&    M97 \nl
96&  ${\rm   CH_3   +   H_2CO  \rightarrow    CH_4   +   HCO}$
& $k_{96}=2.94 \times 10^{-13}({\rm T}/300)^{0.50}{\rm exp}(-3000/{\rm T})$
&    M97 \nl
97&  ${\rm   CH_3^+  +   H     \rightarrow    CH_2^+  +   H_2}$  
& $k_{97}=7.00 \times 10^{-10}{\rm exp}(-10560/{\rm T})$
&    M97 \nl
98&  ${\rm   OH    +   CH_2   \rightarrow    CH_3   +   O}$
& $k_{98}=1.44 \times 10^{-11}({\rm T}/300)^{0.50}{\rm exp}(-3000/{\rm T})$
&    M97 \nl
99&  ${\rm   OH    +   CH_2   \rightarrow    H_2O   +   CH}$
& $k_{99}=1.44 \times 10^{-11}({\rm T}/300)^{0.50}{\rm exp}(-3000/{\rm T})$
&    M97 \nl
100&  ${\rm   OH    +   CH_2   \rightarrow    H_2CO  +   H}$
& $k_{100}=3.00 \times 10^{-11}$
&    M97 \nl
101& ${\rm   OH    +   CH_3   \rightarrow   H_2O   +   CH_2}$
& $k_{101}=5.42 \times 10^{-11}({\rm T}/300)^{0.70}{\rm exp}(-1000/{\rm T})$
&    M97 \nl
102& ${\rm   OH    +   CH_4   \rightarrow   H_2O   +   CH_3}$
& $k_{102}=8.87 \times 10^{-13}({\rm T}/300)^{1.83}{\rm exp}(-1400/{\rm T})$
&    M97 \nl
103& ${\rm 2 OH              \rightarrow   H_2O   +   O}$
& $k_{103}=1.65 \times 10^{-12}({\rm T}/300)^{1.14}{\rm exp}(-50/{\rm T})$
&    M97 \nl
104& ${\rm   OH    +   CO    \rightarrow   CO_2   +   H}$
& $k_{104}=1.00 \times 10^{-13}$
&    M97 \nl
105& ${\rm   OH    +   H_2O_2  \rightarrow   H_2O   +   O_2H}$
& $k_{105}=1.30 \times 10^{-11}{\rm exp}(-670/{\rm T})$
&    M97 \nl
106& ${\rm   H_2O   +   CH_3   \rightarrow   CH_4   +   OH}$
& $k_{106}=1.20 \times 10^{-14}({\rm T}/300)^{2.90}{\rm exp}(-7480/{\rm T})$
&    M97 \nl
107& ${\rm   CO    +   O_2    \rightarrow   CO_2   +   O}$
& $k_{107}=4.20 \times 10^{-12}{\rm exp}(-24000/{\rm T})$
&    M97 \nl
108& ${\rm   CO    +   O_2H   \rightarrow   CO_2   +   OH}$
& $k_{108}=2.50 \times 10^{-10}{\rm exp}(-11900/{\rm T})$
&    M97 \nl
109& ${\rm   O_2    +   CH_2   \rightarrow   HCO   +   OH}$
& $k_{109}=4.10 \times 10^{-11}{\rm exp}(-750/{\rm T})$
&    M97 \nl
110& ${\rm   O_2    +   CH_2   \rightarrow   H_2CO  +   O}$
& $k_{110}=1.44 \times 10^{-11}({\rm T}/300)^{0.50}{\rm exp}(-3500/{\rm T})$
&    M97 \nl
111& ${\rm   O_2    +   CH_3   \rightarrow   O_2H   +   CH_2}$
& $k_{111}=5.30 \times 10^{-12}{\rm exp}(-34975/{\rm T})$
&    M97 \nl
112& ${\rm   O_2    +   CH_3   \rightarrow   H_2CO  +   OH}$
& $k_{112}=5.50 \times 10^{-13}{\rm exp}(-4500/{\rm T})$
&    M97 \nl
113& ${\rm   O_2    +   CH_4   \rightarrow   CH_3   +   O_2H}$
& $k_{113}=6.60 \times 10^{-11}{\rm exp}(-28630/{\rm T})$
&    M97 \nl
114& ${\rm   O_2    +   HCO   \rightarrow   O_2H   +   CO}$
& $k_{114}=8.50 \times 10^{-11}{\rm exp}(-850/{\rm T})$
&    M97 \nl
115& ${\rm   O_2H   +   CH_3   \rightarrow   CH_4   +   O_2}$
& $k_{115}=6.00 \times 10^{-12}$
&    M97 \nl
116& ${\rm   O_2H   +   H_2O   \rightarrow   H_2O_2  +   OH}$
& $k_{116}=4.60 \times 10^{-11}{\rm exp}(-16500/{\rm T})$
&    M97 \nl
117& ${\rm   O_2H   +   HCO   \rightarrow   H_2CO  +   O_2}$
& $k_{117}=5.00 \times 10^{-11}$
&    M97 \nl
118& ${\rm   O_2H   +   H_2CO  \rightarrow   H_2O_2  +   HCO}$
& $k_{118}=3.30 \times 10^{-12}{\rm exp}(-5870/{\rm T})$
&    M97 \nl
119& ${\rm 2 O_2H             \rightarrow   H_2O_2  +   O_2   }$
& $k_{119}=3.10 \times 10^{-12}{\rm exp}(-775/{\rm T})$
&    M97 \nl
120& ${\rm   H     +   HCO   \rightarrow   CO    +   H_2}$
& $k_{120}=1.50 \times 10^{-10}$
&    M97 \nl
121& ${\rm   C     +   H     \rightarrow   CH    +   \gamma}$
& $k_{121}=1.00 \times 10^{-17}$
&    M97 \nl
122& ${\rm 2 C               \rightarrow   C_2    +   \gamma}$
& $k_{122}=1.00 \times 10^{-17}$
&    M97 \nl
123& ${\rm   C     +   O     \rightarrow   CO    +   \gamma}$
& $k_{123}=2.10 \times 10^{-19}$
&    M97 \nl
124& ${\rm   C     +   CH    \rightarrow   C_2    +   H}$
& $k_{124}=1.73 \times 10^{-11}$
&    M97 \nl
125& ${\rm   C     +   OH    \rightarrow   CO    +   H}$
& $k_{125}=1.10 \times 10^{-10}({\rm T}/300)^{0.50}$
&    M97 \nl
126& ${\rm   C     +   HCO   \rightarrow   CH    +   CO}$
& $k_{126}=1.00 \times 10^{-11}$
&    M97 \nl
127& ${\rm   C     +   O_2    \rightarrow   CO    +   O  }$  
& $k_{127}=3.30 \times 10^{-11}$
&    M97 \nl
128& ${\rm   CH_3   +   HCO   \rightarrow   CH_4   +   CO}$
& $k_{128}=2.00 \times 10^{-10}$
&    M97 \nl
129& ${\rm   O     +   H     \rightarrow   OH    +   \gamma}$
& $k_{129}=9.90 \times 10^{-19}({\rm T}/300)^{-0.38}$
&    M97 \nl
130& ${\rm 2 O               \rightarrow   O_2    +   \gamma}$
& $k_{130}=4.90 \times 10^{-20}({\rm T}/300)^{1.58}$
&    M97 \nl
131& ${\rm   O     +   CH    \rightarrow   CO    +   H}$
& $k_{131}=6.60 \times 10^{-11}$
&    M97 \nl
132& ${\rm   O     +   CH    \rightarrow   HCO^+  +   e}$
& $k_{132}=2.00 \times 10^{-11}({\rm T}/300)^{0.44}$
&    M97 \nl
133& ${\rm   O     +   CH_2   \rightarrow   CO    + 2 H}$
& $k_{133}=2.00 \times 10^{-10}$
&    M97 \nl
134& ${\rm   O     +   CH_3   \rightarrow   H_2CO  +   H}$
& $k_{134}=1.40 \times 10^{-10}$
&    M97 \nl
135& ${\rm   O     +   OH    \rightarrow   O_2    +   H}$
& $k_{135}=4.34 \times 10^{-11}({\rm T}/300)^{-0.50}{\rm exp}(-30/{\rm T})$
&    M97 \nl
136& ${\rm   O     +   C_2    \rightarrow   CO    +   C}$
& $k_{136}=5.00 \times 10^{-11}({\rm T}/300)^{0.50}$
&    M97 \nl
137& ${\rm   O     +   HCO   \rightarrow   CO_2   +   H}$
& $k_{137}=5.00 \times 10^{-11}$
&    M97 \nl
138& ${\rm   O     +   HCO   \rightarrow   OH    +   CO}$
& $k_{138}=5.00 \times 10^{-11}$
&    M97 \nl
139& ${\rm   O     +   O_2H   \rightarrow   OH    +   O_2}$
& $k_{139}=5.40 \times 10^{-11}$
&    M97 \nl
140& ${\rm   OH    +   HCO   \rightarrow   H_2O   +   CO}$
& $k_{140}=1.70 \times 10^{-10}$
&    M97 \nl
141& ${\rm   OH    +   H_2CO  \rightarrow   H_2O   +   HCO}$
& $k_{141}=4.98 \times 10^{-11}({\rm T}/300){\rm exp}(-601/{\rm T})$
&    M97 \nl
142& ${\rm   OH    +   O_2H   \rightarrow   H_2O   +   O_2}$
& $k_{142}=4.00 \times 10^{-11}$
&    M97 \nl
143& ${\rm 2 HCO             \rightarrow   H_2CO  +   CO}$
& $k_{143}=5.00 \times 10^{-11}$
&    M97 \nl
144& ${\rm   H^+    +   CH    \rightarrow   CH^+   +   H}$
& $k_{144}=1.90 \times 10^{-9}$
&    M97 \nl
145& ${\rm   H^+    +   CH_2   \rightarrow   CH^+   +   H_2}$
& $k_{145}=1.40 \times 10^{-9}$
&    M97 \nl
146& ${\rm   H^+    +   CH_2   \rightarrow   CH_2^+  +   H}$
& $k_{146}=1.40 \times 10^{-9}$
&    M97 \nl
147& ${\rm   H^+    +   CH_3   \rightarrow   CH_3^+  +   H}$
& $k_{147}=3.40 \times 10^{-9}$
&    M97 \nl
148& ${\rm   H^+    +   CH_4   \rightarrow   CH_3^+  +   H_2}$
& $k_{148}=2.30 \times 10^{-9}$
&    M97 \nl
149& ${\rm   H^+    +   CH_4   \rightarrow   CH_4^+  +   H}$
& $k_{149}=1.50 \times 10^{-9}$
&    M97 \nl
150& ${\rm   H^+    +   OH    \rightarrow   OH^+   +   H}$
& $k_{150}=2.10 \times 10^{-9}$
&    M97 \nl
151& ${\rm   H^+    +   H_2O   \rightarrow   H_2O^+  +   H}$
& $k_{151}=6.90 \times 10^{-9}$
&    M97 \nl
152& ${\rm   H^+    +   C_2    \rightarrow   C_2^+   +   H}$
& $k_{152}=3.10 \times 10^{-9}$
&    M97 \nl
153& ${\rm   H^+    +   HCO   \rightarrow   CO^+   +   H_2}$
& $k_{153}=9.40 \times 10^{-10}$
&    M97 \nl
154& ${\rm   H^+    +   HCO   \rightarrow   H_2^+   +   CO}$
& $k_{154}=9.40 \times 10^{-10}$
&    M97 \nl
155& ${\rm   H^+    +   HCO   \rightarrow   HCO^+  +   H}$
& $k_{155}=9.40 \times 10^{-10}$
&    M97 \nl
156& ${\rm   H^+    +   H_2CO  \rightarrow   H_2CO^+ +   H}$
& $k_{156}=2.96 \times 10^{-9}$
&    M97 \nl
157& ${\rm   H^+    +   H_2CO  \rightarrow   HCO^+  +   H_2}$
& $k_{157}=3.57 \times 10^{-9}$
&    M97 \nl
158& ${\rm   H^+    +   O_2    \rightarrow   O_2^+   +   H}$
& $k_{158}=2.00 \times 10^{-9}$
&    M97 \nl
159& ${\rm   H^+    +   CO_2   \rightarrow   HCO^+  +   O}$
& $k_{159}=3.50 \times 10^{-9}$
&    M97 \nl
160& ${\rm   H^-    +   C     \rightarrow   CH    +   e}$
& $k_{160}=1.00 \times 10^{-9}$
&    M97 \nl
161& ${\rm   H^-    +   O     \rightarrow   OH    +   e}$
& $k_{161}=1.00 \times 10^{-9}$
&    M97 \nl
162& ${\rm   H^-    +   CH    \rightarrow   CH_2   +   e}$
& $k_{162}=1.00 \times 10^{-10}$
&    M97 \nl
163& ${\rm   H^-    +   CH_2   \rightarrow   CH_3   +   e}$
& $k_{163}=1.00 \times 10^{-9}$
&    M97 \nl
164& ${\rm   H^-    +   CH_3   \rightarrow   CH_4   +   e}$
& $k_{164}=1.00 \times 10^{-9}$
&    M97 \nl
165& ${\rm   H^-    +   OH    \rightarrow   H_2O   +   e}$
& $k_{165}=1.00 \times 10^{-10}$
&    M97 \nl
166& ${\rm   H^-    +   CO    \rightarrow   HCO   +   e}$
& $k_{166}=5.00 \times 10^{-11}$
&    M97 \nl
167& ${\rm   H^-    +   HCO   \rightarrow   H_2CO  +   e}$
& $k_{167}=1.00 \times 10^{-9}$
&    M97 \nl
168& ${\rm   H_2^+   +   C     \rightarrow   CH^+   +   H}$
& $k_{168}=2.40 \times 10^{-9}$
&    M97 \nl
169& ${\rm   H_2^+   +   O     \rightarrow   OH^+   +   H}$
& $k_{169}=1.50 \times 10^{-9}$
&    M97 \nl
170& ${\rm   H_2^+   +   CH    \rightarrow   CH^+   +   H_2}$
& $k_{170}=7.10 \times 10^{-10}$
&    M97 \nl
171& ${\rm   H_2^+   +   CH    \rightarrow   CH_2^+  +   H}$
& $k_{171}=7.10 \times 10^{-10}$
&    M97 \nl
172& ${\rm   H_2^+   +   CH_2   \rightarrow   CH_3^+  +   H}$
& $k_{172}=1.00 \times 10^{-9}$
&    M97 \nl
173& ${\rm   H_2^+   +   CH_2   \rightarrow   CH_2^+  +   H_2}$
& $k_{173}=1.00 \times 10^{-9}$
&    M97 \nl
174& ${\rm   H_2^+   +   CH_4   \rightarrow   CH_4^+  +   H_2}$
& $k_{174}=1.40 \times 10^{-9}$
&    M97 \nl
175& ${\rm   H_2^+   +   CH_4   \rightarrow   CH5^+  +   H}$
& $k_{175}=1.14 \times 10^{-10}$
&    M97 \nl
176& ${\rm   H_2^+   +   CH_4   \rightarrow   CH_3^+  +   H     +  H_2 }$  
& $k_{176}=2.30 \times 10^{-9}$
&    M97 \nl
177& ${\rm   H_2^+   +   OH    \rightarrow   OH^+   +   H_2}$
& $k_{177}=7.60 \times 10^{-10}$
&    M97 \nl
178& ${\rm   H_2^+   +   OH    \rightarrow   H_2O^+  +   H}$
& $k_{178}=7.60 \times 10^{-10}$
&    M97 \nl
179& ${\rm   H_2^+   +   H_2O   \rightarrow   H_2O^+  +   H_2}$
& $k_{179}=3.90 \times 10^{-9}$
&    M97 \nl
180& ${\rm   H_2^+   +   H_2O   \rightarrow   H_3O^+  +   H}$
& $k_{180}=3.40 \times 10^{-9}$
&    M97 \nl
181& ${\rm   H_2^+   +   C_2    \rightarrow   C_2^+   +   H_2}$
& $k_{181}=1.10 \times 10^{-9}$
&    M97 \nl
182& ${\rm   H_2^+   +   CO    \rightarrow   CO^+   +   H_2}$
& $k_{182}=6.40 \times 10^{-10}$
&    M97 \nl
183& ${\rm   H_2^+   +   CO    \rightarrow   HCO^+  +   H}$
& $k_{183}=2.16 \times 10^{-9}$
&    M97 \nl
184& ${\rm   H_2^+   +   HCO   \rightarrow   H_3^+   +   CO}$
& $k_{184}=1.00 \times 10^{-9}$
&    M97 \nl
185& ${\rm   H_2^+   +   HCO   \rightarrow   HCO^+  +   H_2}$
& $k_{185}=1.00 \times 10^{-9}$
&    M97 \nl
186& ${\rm   H_2^+   +   H_2CO  \rightarrow   H_2CO^+ +   H_2}$
& $k_{186}=1.40 \times 10^{-9}$
&    M97 \nl
187& ${\rm   H_2^+   +   H_2CO  \rightarrow   HCO^+  +   H     +   H_2}$
& $k_{187}=1.40 \times 10^{-9}$
&    M97 \nl
188& ${\rm   H_2^+   +   O_2    \rightarrow   O_2H^+  +   H}$
& $k_{188}=1.90 \times 10^{-9}$
&    M97 \nl
189& ${\rm   H_2^+   +   O_2    \rightarrow   O_2^+   +   H_2}$
& $k_{189}=8.00 \times 10^{-10}$
&    M97 \nl
190& ${\rm   H_2^+   +   CO_2   \rightarrow   HCO_2^+ +   H}$
& $k_{190}=2.35 \times 10^{-9}$
&    M97 \nl
191& ${\rm   H_3^+   +   C     \rightarrow   CH^+   +   H_2}$
& $k_{191}=2.00 \times 10^{-9}$
&    M97 \nl
192& ${\rm   H_3^+   +   O     \rightarrow   OH^+   +   H_2}$
& $k_{192}=8.00 \times 10^{-10}$
&    M97 \nl
193& ${\rm   H_3^+   +   CH    \rightarrow   CH_2^+  +   H_2}$
& $k_{193}=1.20 \times 10^{-9}$
&    M97 \nl
194& ${\rm   H_3^+   +   CH_2   \rightarrow   CH_3^+  +   H_2}$
& $k_{194}=1.70 \times 10^{-9}$
&    M97 \nl
195& ${\rm   H_3^+   +   CH_3   \rightarrow   CH_4^+  +   H_2}$
& $k_{195}=2.10 \times 10^{-9}$
&    M97 \nl
196& ${\rm   H_3^+   +   CH_4   \rightarrow   CH5^+  +   H_2}$
& $k_{196}=2.40 \times 10^{-9}$
&    M97 \nl
197& ${\rm   H_3^+   +   OH    \rightarrow   H_2O^+  +   H_2}$
& $k_{197}=1.30 \times 10^{-9}$
&    M97 \nl
198& ${\rm   H_3^+   +   H_2O   \rightarrow   H_3O^+  +   H_2}$
& $k_{198}=5.90 \times 10^{-9}$
&    M97 \nl
199& ${\rm   H_3^+   +   CO    \rightarrow   HCO^+  +   H_2}$
& $k_{199}=1.73 \times 10^{-9}$
&    M97 \nl
200& ${\rm   H_3^+   +   HCO   \rightarrow   H_2CO^+ +   H_2}$
& $k_{200}=1.70 \times 10^{-9}$
&    M97 \nl
201& ${\rm   H_3^+   +   H_2CO  \rightarrow   H_3CO^+ +   H_2}$
& $k_{201}=6.30 \times 10^{-9}$
&    M97 \nl
202& ${\rm   H_3^+   +   CO_2   \rightarrow   HCO_2^+ +   H_2}$
& $k_{202}=2.00 \times 10^{-9}$
&    M97 \nl
203& ${\rm   He^+   +   CH    \rightarrow   C^+    +   H     +   He}$
& $k_{203}=1.10 \times 10^{-9}$
&    M97 \nl
204& ${\rm   He^+   +   CH    \rightarrow   CH^+   +   He}$
& $k_{204}=5.00 \times 10^{-10}$
&    M97 \nl
205& ${\rm   He^+   +   CH_2   \rightarrow   CH^+   +   H     +   He}$
& $k_{205}=7.50 \times 10^{-10}$
&    M97 \nl
206& ${\rm   He^+   +   CH_2   \rightarrow   C^+    +   H_2    +   He}$
& $k_{206}=7.50 \times 10^{-10}$
&    M97 \nl
207& ${\rm   He^+   +   CH_3   \rightarrow   CH^+   +   H_2    +   He}$
& $k_{207}=1.80 \times 10^{-9}$
&    M97 \nl
208& ${\rm   He^+   +   CH_4   \rightarrow   CH_3   +   H^+    +   He}$
& $k_{208}=4.80 \times 10^{-10}$
&    M97 \nl
209& ${\rm   He^+   +   CH_4   \rightarrow   CH^+   +   H_2    +   He
  +   H}$ 
& $k_{209}=2.40 \times 10^{-10}$
&    M97 \nl
210& ${\rm   He^+   +   CH_4   \rightarrow   CH_2^+  +   H_2    +   He}$
& $k_{210}=9.50 \times 10^{-10}$
&    M97 \nl
211& ${\rm   He^+   +   CH_4   \rightarrow   CH_3^+  +   He    +   H}$
& $k_{211}=8.50 \times 10^{-11}$
&    M97 \nl
212& ${\rm   He^+   +   CH_4   \rightarrow   CH_4^+  +   He}$
& $k_{212}=5.10 \times 10^{-11}$
&    M97 \nl
213& ${\rm   He^+   +   OH    \rightarrow   O^+    +   H     +   He}$
& $k_{213}=1.10 \times 10^{-9}$
&    M97 \nl
214& ${\rm   He^+   +   H_2O   \rightarrow   H^+    +   OH    +   He}$
& $k_{214}=2.04 \times 10^{-10}$
&    M97 \nl
215& ${\rm   He^+   +   H_2O   \rightarrow   OH^+   +   H     +   He}$
& $k_{215}=2.86 \times 10^{-10}$
&    M97 \nl
216& ${\rm   He^+   +   H_2O   \rightarrow   H_2O^+  +   He }$
& $k_{216}=6.05 \times 10^{-11}$
&    M97 \nl
217& ${\rm   He^+   +   C_2    \rightarrow   C^+    +   C     +   He}$
& $k_{217}=1.60 \times 10^{-9}$
&    M97 \nl
218& ${\rm   He^+   +   C_2    \rightarrow   C_2^+   +   He}$
& $k_{218}=5.00 \times 10^{-10}$
&    M97 \nl
219& ${\rm   He^+   +   CO    \rightarrow   C^+    +   O     +   He}$
& $k_{219}=1.60 \times 10^{-9}$
&    M97 \nl
220& ${\rm   He^+   +   HCO   \rightarrow   CO^+   +   H     +   He}$
& $k_{220}=4.90 \times 10^{-10}$
&    M97 \nl
221& ${\rm   He^+   +   HCO   \rightarrow   CH^+   +   O     +   He}$
& $k_{221}=4.90 \times 10^{-10}$
&    M97 \nl
222& ${\rm   He^+   +   HCO   \rightarrow   HeH^+  +   CO}$
& $k_{222}=3.00 \times 10^{-10}$
&    M97 \nl
223& ${\rm   He^+   +   H_2CO  \rightarrow   CO^+   +   H_2    +   He}$
& $k_{223}=1.88 \times 10^{-9}$
&    M97 \nl
224& ${\rm   He^+   +   H_2CO  \rightarrow   HCO^+  +   H     +   He}$
& $k_{224}=1.14 \times 10^{-9}$
&    M97 \nl
225& ${\rm   He^+   +   O_2    \rightarrow   O^+    +   O     +   He}$
& $k_{225}=1.00 \times 10^{-9}$
&    M97 \nl
226& ${\rm   He^+   +   O_2    \rightarrow   O_2^+   +   He}$
& $k_{226}=3.30 \times 10^{-11}$
&    M97 \nl
227& ${\rm   He^+   +   CO_2   \rightarrow   O_2^+   +   C     +   He}$
& $k_{227}=1.10 \times 10^{-11}$
&    M97 \nl
228& ${\rm   He^+   +   CO_2   \rightarrow   O^+    +   CO    +   He}$
& $k_{228}=1.00 \times 10^{-10}$
&    M97 \nl
229& ${\rm   He^+   +   CO_2   \rightarrow   CO^+   +   O     +   He}$
& $k_{229}=8.70 \times 10^{-10}$
&    M97 \nl
230& ${\rm   He^+   +   CO_2   \rightarrow   C^+    +   O_2    +   He}$
& $k_{230}=4.00 \times 10^{-11}$
&    M97 \nl
231& ${\rm   C^+    +   H     \rightarrow   CH^+   +   \gamma}$
& $k_{231}=1.70 \times 10^{-17}$
&    M97 \nl
232& ${\rm   C^+    +   O     \rightarrow   CO^+   +   \gamma}$
& $k_{232}=2.50 \times 10^{-18}$
&    M97 \nl
233& ${\rm   C^+    +   H^-    \rightarrow   H     +   C}$
& $k_{233}=2.30 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
234& ${\rm   C^+    +   H_2    \rightarrow   CH_2^+  +   \gamma}$ 
& $k_{234}=4.00 \times 10^{-16}({\rm T}/300)^{-0.20}$
&    M97 \nl
235& ${\rm   C^+    +   CH    \rightarrow   C_2^+   +   H}$
& $k_{235}=3.80 \times 10^{-10}$
&    M97 \nl
236& ${\rm   C^+    +   CH    \rightarrow   CH^+   +   C}$
& $k_{236}=3.80 \times 10^{-10}$
&    M97 \nl
237& ${\rm   C^+    +   CH_2   \rightarrow   CH_2^+  +   C}$
& $k_{237}=5.20 \times 10^{-10}$
&    M97 \nl
238& ${\rm   C^+    +   OH    \rightarrow   CO^+   +   H}$
& $k_{238}=7.70 \times 10^{-10}$
&    M97 \nl
239& ${\rm   C^+    +   H_2O   \rightarrow   HCO^+  +   H}$
& $k_{239}=2.70 \times 10^{-9}$
&    M97 \nl
240& ${\rm   C^+    +   HCO   \rightarrow   HCO^+  +   C}$
& $k_{240}=4.80 \times 10^{-10}$
&    M97 \nl
241& ${\rm   C^+    +   HCO   \rightarrow   CH^+   +   CO}$
& $k_{241}=4.80 \times 10^{-10}$
&    M97 \nl
242& ${\rm   C^+    +   H_2CO  \rightarrow   CH_2^+  +   CO}$
& $k_{242}=2.34 \times 10^{-9}$
&    M97 \nl
243& ${\rm   C^+    +   H_2CO  \rightarrow   HCO^+  +   CH}$
& $k_{243}=7.80 \times 10^{-10}$
&    M97 \nl
244& ${\rm   C^+    +   H_2CO  \rightarrow   H_2CO^+ +   C}$
& $k_{244}=7.80 \times 10^{-10}$
&    M97 \nl
245& ${\rm   C^+    +   O_2    \rightarrow   CO^+   +   O}$
& $k_{245}=3.80 \times 10^{-10}$
&    M97 \nl
246& ${\rm   C^+    +   O_2    \rightarrow   O^+    +   CO}$
& $k_{246}=6.20 \times 10^{-10}$
&    M97 \nl
247& ${\rm   C^+    +   CO_2   \rightarrow   CO^+   +   CO}$
& $k_{247}=1.10 \times 10^{-9}$
&    M97 \nl
248& ${\rm   CH^+   +   H     \rightarrow   C^+    +   H_2}$
& $k_{248}=7.50 \times 10^{-10}({\rm T}/300)^{-0.50}$
&    M97 \nl
249& ${\rm   CH^+   +   C     \rightarrow   C_2^+   +   H}$
& $k_{249}=1.20 \times 10^{-9}$
&    M97 \nl
250& ${\rm   CH^+   +   O     \rightarrow   CO^+   +   H}$
& $k_{250}=3.50 \times 10^{-10}$
&    M97 \nl
251& ${\rm   CH^+   +   H_2    \rightarrow   CH_2^+  +   H}$
& $k_{251}=1.20 \times 10^{-9}$
&    M97 \nl
252& ${\rm   CH^+   +   CH    \rightarrow   C_2^+   +   H_2}$
& $k_{252}=7.40 \times 10^{-10}$
&    M97 \nl
253& ${\rm   CH^+   +   OH    \rightarrow   CO^+   +   H_2}$
& $k_{253}=7.50 \times 10^{-10}$
&    M97 \nl
254& ${\rm   CH^+   +   H_2O   \rightarrow   HCO^+  +   H_2}$
& $k_{254}=2.90 \times 10^{-9}$
&    M97 \nl
255& ${\rm   CH^+   +   H_2O   \rightarrow   H_3O^+  +   C}$
& $k_{255}=5.80 \times 10^{-10}$
&    M97 \nl
256& ${\rm   CH^+   +   H_2O   \rightarrow   H_2CO^+ +   H}$
& $k_{256}=5.80 \times 10^{-10}$
&    M97 \nl
257& ${\rm   CH^+   +   CO    \rightarrow   HCO^+  +   C}$
& $k_{257}=7.00 \times 10^{-12}$
&    M97 \nl
258& ${\rm   CH^+   +   HCO   \rightarrow   CH_2^+  +   CO}$
& $k_{258}=4.60 \times 10^{-10}$
&    M97 \nl
259& ${\rm   CH^+   +   HCO   \rightarrow   HCO^+  +   CH}$
& $k_{259}=4.60 \times 10^{-10}$
&    M97 \nl
260& ${\rm   CH^+   +   H_2CO  \rightarrow   CH_3^+  +   CO}$
& $k_{260}=9.60 \times 10^{-10}$
&    M97 \nl
261& ${\rm   CH^+   +   H_2CO  \rightarrow   HCO^+  +   CH_2}$
& $k_{261}=9.60 \times 10^{-10}$
&    M97 \nl
262& ${\rm   CH^+   +   H_2CO  \rightarrow   H_3CO^+ +   C}$
& $k_{262}=9.60 \times 10^{-10}$
&    M97 \nl
263& ${\rm   CH^+   +   O_2    \rightarrow   HCO^+  +   O}$
& $k_{263}=9.70 \times 10^{-10}$
&    M97 \nl
264& ${\rm   CH^+   +   O_2    \rightarrow   HCO   +   O^+}$
& $k_{264}=1.00 \times 10^{-11}$
&    M97 \nl       
265& ${\rm   CH^+   +   O_2    \rightarrow   CO^+   +   OH}$
& $k_{265}=1.00 \times 10^{-11}$
&    M97 \nl  
266& ${\rm   CH^+   +   CO_2   \rightarrow   HCO^+  +   CO}$
& $k_{266}=1.60 \times 10^{-9}$
&    M97 \nl
267& ${\rm   CH_2^+  +   O     \rightarrow   HCO^+  +   H}$
& $k_{267}=7.50 \times 10^{-10}$
&    M97 \nl
268& ${\rm   CH_2^+  +   H_2    \rightarrow   CH_3^+  +   H}$
& $k_{268}=1.60 \times 10^{-9}$
&    M97 \nl
269& ${\rm   CH_2^+  +   H_2O   \rightarrow   H_3CO^+ +   H}$
& $k_{269}=1.20 \times 10^{-9}$
&    M97 \nl
270& ${\rm   CH_2^+  +   HCO   \rightarrow   CH_3^+  +   CO}$
& $k_{270}=4.50 \times 10^{-10}$
&    M97 \nl
271& ${\rm   CH_2^+  +   H_2CO  \rightarrow   HCO^+  +   CH_3}$
& $k_{271}=2.81 \times 10^{-9}$
&    M97 \nl
272& ${\rm   CH_2^+  +   O_2    \rightarrow   HCO^+  +   OH}$
& $k_{272}=9.10 \times 10^{-10}$
&    M97 \nl
273& ${\rm   CH_2^+  +   CO_2   \rightarrow   H_2CO^+ +   CO}$
& $k_{273}=1.60 \times 10^{-9}$ 
&    M97 \nl 
274& ${\rm   CH_3^+  +   O     \rightarrow   HCO^+  +   H_2}$
& $k_{274}=4.00 \times 10^{-10}$
&    M97 \nl
275& ${\rm   CH_3^+  +   O     \rightarrow   H_2CO^+ +   H}$
& $k_{275}=4.00 \times 10^{-11}$
&    M97 \nl
276& ${\rm   CH_3^+  +   H_2    \rightarrow   CH5^+  +   \gamma}$
& $k_{276}=1.30 \times 10^{-14}({\rm T}/300)^{-1}$
&    M97 \nl
277& ${\rm   CH_3^+  +   OH    \rightarrow   H_2CO^+ +   H_2}$
& $k_{277}=7.20 \times 10^{-10}$
&    M97 \nl
278& ${\rm   CH_3^+  +   HCO   \rightarrow   CH_4^+  +   CO}$
& $k_{278}=4.40 \times 10^{-10}$
&    M97 \nl
279& ${\rm   CH_3^+  +   HCO   \rightarrow   HCO^+  +   CH_3}$
& $k_{279}=4.40 \times 10^{-10}$
&    M97 \nl
280& ${\rm   CH_3^+  +   H_2CO  \rightarrow   HCO^+  +   CH_4}$
& $k_{280}=1.60 \times 10^{-9}$
&    M97 \nl
281& ${\rm   CH_3^+  +   O_2    \rightarrow   H_3CO^+ +   O}$
& $k_{281}=5.00 \times 10^{-12}$
&    M97 \nl
282& ${\rm   O^+    +   H     \rightarrow   H^+    +   O}$
& $k_{282}=6.80 \times 10^{-10}$
&    M97 \nl
283& ${\rm   O^+    +   H^-    \rightarrow   H     +   O}$
& $k_{283}=2.30 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
284& ${\rm   O^+    +   H_2    \rightarrow   OH^+   +   H}$
& $k_{284}=1.70 \times 10^{-9}$
&    M97 \nl
285& ${\rm   O^+    +   CH    \rightarrow   CH^+   +   O}$
& $k_{285}=3.50 \times 10^{-10}$
&    M97 \nl
286& ${\rm   O^+    +   CH    \rightarrow   CO^+   +   H}$
& $k_{286}=3.50 \times 10^{-10}$
&    M97 \nl
287& ${\rm   O^+    +   CH_2   \rightarrow   CH_2^+  +   O}$
& $k_{287}=9.70 \times 10^{-10}$
&    M97 \nl
288& ${\rm   O^+    +   CH_4   \rightarrow   CH_3^+  +   OH}$
& $k_{288}=1.10 \times 10^{-10}$
&    M97 \nl
289& ${\rm   O^+    +   CH_4   \rightarrow   CH_4^+  +   O}$
& $k_{289}=8.90 \times 10^{-10}$
&    M97 \nl
290& ${\rm   O^+    +   OH    \rightarrow   OH^+   +   O}$
& $k_{290}=3.60 \times 10^{-10}$
&    M97 \nl
291& ${\rm   O^+    +   OH    \rightarrow   O_2^+   +   H}$
& $k_{291}=3.60 \times 10^{-10}$
&    M97 \nl
292& ${\rm   O^+    +   H_2O   \rightarrow   H_2O^+  +   O}$
& $k_{292}=3.20 \times 10^{-9}$
&    M97 \nl
293& ${\rm   O^+    +   C_2    \rightarrow   C_2^+   +   O}$
& $k_{293}=4.80 \times 10^{-10}$
&    M97 \nl
294& ${\rm   O^+    +   C_2    \rightarrow   CO^+   +   C}$
& $k_{294}=4.80 \times 10^{-10}$
&    M97 \nl
295& ${\rm   O^+    +   HCO   \rightarrow   OH^+   +   CO}$
& $k_{295}=4.30 \times 10^{-10}$
&    M97 \nl
296& ${\rm   O^+    +   HCO   \rightarrow   HCO^+  +   O}$
& $k_{296}=4.30 \times 10^{-10}$
&    M97 \nl
297& ${\rm   O^+    +   H_2CO  \rightarrow   HCO^+  +   OH}$
& $k_{297}=1.40 \times 10^{-9}$
&    M97 \nl
298& ${\rm   O^+    +   H_2CO  \rightarrow   H_2CO^+ +   O}$
& $k_{298}=2.10 \times 10^{-9}$
&    M97 \nl
299& ${\rm   O^+    +   O_2    \rightarrow   O_2^+   +   O}$
& $k_{299}=1.90 \times 10^{-11}$
&    M97 \nl
300& ${\rm   O^+    +   CO_2   \rightarrow   O_2^+   +   CO}$
& $k_{300}=9.40 \times 10^{-10}$
&    M97 \nl
301& ${\rm   CH_4^+  +   H     \rightarrow   CH_3^+  +   H_2}$
& $k_{301}=1.00 \times 10^{-11}$
&    M97 \nl
302& ${\rm   CH_4^+  +   O     \rightarrow   CH_3^+  +   OH}$
& $k_{302}=1.00 \times 10^{-9}$
&    M97 \nl
303& ${\rm   CH_4^+  +   H_2    \rightarrow   CH5^+  +   H}$
& $k_{303}=3.30 \times 10^{-11}$
&    M97 \nl
304& ${\rm   CH_4^+  +   CH_4   \rightarrow   CH5^+  +   CH_3}$
& $k_{304}=1.50 \times 10^{-9}$
&    M97 \nl
305& ${\rm   CH_4^+  +   H_2O   \rightarrow   H_3O^+  +   CH_3}$
& $k_{305}=2.60 \times 10^{-9}$
&    M97 \nl
306& ${\rm   CH_4^+  +   CO    \rightarrow   HCO^+  +   CH_3}$
& $k_{306}=1.40 \times 10^{-9}$
&    M97 \nl
307& ${\rm   CH_4^+  +   H_2CO  \rightarrow   H_2CO^+ +   CH_4}$
& $k_{307}=1.62 \times 10^{-9}$
&    M97 \nl
308& ${\rm   CH_4^+  +   H_2CO  \rightarrow   H_3CO^+ +   CH_3}$
& $k_{308}=1.98 \times 10^{-9}$
&    M97 \nl
309& ${\rm   CH_4^+  +   O_2    \rightarrow   O_2^+   +   CH_4}$
& $k_{309}=4.00 \times 10^{-10}$
&    M97 \nl
310& ${\rm   CH_4^+  +   CO_2   \rightarrow   HCO_2^+ +   CH_3}$
& $k_{310}=1.20 \times 10^{-9}$
&    M97 \nl
311& ${\rm   OH^+   +   C     \rightarrow   CH^+   +   O}$
& $k_{311}=1.20 \times 10^{-9}$
&    M97 \nl
312& ${\rm   OH^+   +   O     \rightarrow   O_2^+   +   H}$
& $k_{312}=7.10 \times 10^{-10}$
&    M97 \nl
313& ${\rm   OH^+   +   H_2    \rightarrow   H_2O^+  +   H}$
& $k_{313}=1.01 \times 10^{-9}$
&    M97 \nl
314& ${\rm   OH^+   +   CH    \rightarrow   CH^+   +   OH}$
& $k_{314}=3.50 \times 10^{-10}$
&    M97 \nl
315& ${\rm   OH^+   +   CH    \rightarrow   CH_2^+  +   O}$
& $k_{315}=3.50 \times 10^{-10}$
&    M97 \nl
316& ${\rm   OH^+   +   CH_2   \rightarrow   CH_2^+  +   OH}$
& $k_{316}=4.80 \times 10^{-10}$
&    M97 \nl
317& ${\rm   OH^+   +   CH_2   \rightarrow   CH_3^+  +   O}$
& $k_{317}=4.80 \times 10^{-10}$
&    M97 \nl
318& ${\rm   OH^+   +   CH_4   \rightarrow   H_3O^+  +   CH_2}$
& $k_{318}=1.31 \times 10^{-9}$
&    M97 \nl
319& ${\rm   OH^+   +   CH_4   \rightarrow   CH5^+  +   O}$
& $k_{319}=1.95 \times 10^{-10}$
&    M97 \nl
320& ${\rm   OH^+   +   OH    \rightarrow   H_2O^+  +   O}$
& $k_{320}=7.00 \times 10^{-10}$
&    M97 \nl
321& ${\rm   OH^+   +   H_2O   \rightarrow   H_2O^+  +   OH}$
& $k_{321}=1.59 \times 10^{-9}$
&    M97 \nl
322& ${\rm   OH^+   +   H_2O   \rightarrow   H_3O^+  +   O}$
& $k_{322}=1.30 \times 10^{-9}$
&    M97 \nl
323& ${\rm   OH^+   +   C_2    \rightarrow   C_2^+   +   OH}$
& $k_{323}=4.80 \times 10^{-10}$
&    M97 \nl
324& ${\rm   OH^+   +   CO    \rightarrow   HCO^+  +   O}$
& $k_{324}=1.05 \times 10^{-9}$
&    M97 \nl
325& ${\rm   OH^+   +   HCO   \rightarrow   H_2O^+  +   CO}$
& $k_{325}=2.80 \times 10^{-10}$
&    M97 \nl
326& ${\rm   OH^+   +   HCO   \rightarrow   HCO^+  +   OH}$
& $k_{326}=2.80 \times 10^{-10}$
&    M97 \nl
327& ${\rm   OH^+   +   HCO   \rightarrow   H_2CO^+ +   O}$
& $k_{327}=2.80 \times 10^{-10}$
&    M97 \nl
328& ${\rm   OH^+   +   H_2CO  \rightarrow   H_3CO^+ +   O}$
& $k_{328}=1.12 \times 10^{-9}$
&    M97 \nl
329& ${\rm   OH^+   +   H_2CO  \rightarrow   H_2CO^+ +   OH}$
& $k_{329}=7.44 \times 10^{-10}$
&    M97 \nl
330& ${\rm   OH^+   +   O_2    \rightarrow   O_2^+   +   OH}$
& $k_{330}=5.90 \times 10^{-10}$
&    M97 \nl
331& ${\rm   OH^+   +   CO_2   \rightarrow   HCO_2^+ +   O}$
& $k_{331}=1.44 \times 10^{-9}$
&    M97 \nl
332& ${\rm   CH5^+  +   H     \rightarrow   CH_4^+  +   H_2}$
& $k_{332}=2.00 \times 10^{-11}$
&    M97 \nl
333& ${\rm   CH5^+  +   C     \rightarrow   CH^+   +   CH_4}$
& $k_{333}=1.20 \times 10^{-9}$
&    M97 \nl
334& ${\rm   CH5^+  +   O     \rightarrow   H_3O^+  +   CH_2}$
& $k_{334}=2.20 \times 10^{-10}$
&    M97 \nl
335& ${\rm   CH5^+  +   O     \rightarrow   H_3CO^+ +   H_2}$
& $k_{335}=4.40 \times 10^{-12}$
&    M97 \nl
336& ${\rm   CH5^+  +   CH    \rightarrow   CH_2^+  +   CH_4}$
& $k_{336}=6.90 \times 10^{-10}$
&    M97 \nl
337& ${\rm   CH5^+  +   CH_2   \rightarrow   CH_3^+  +   CH_4}$
& $k_{337}=9.60 \times 10^{-10}$
&    M97 \nl
338& ${\rm   CH5^+  +   OH    \rightarrow   H_2O^+  +   CH_4}$
& $k_{338}=7.00 \times 10^{-10}$
&    M97 \nl
339& ${\rm   CH5^+  +   H_2O   \rightarrow   H_3O^+  +   CH_4}$
& $k_{339}=3.70 \times 10^{-9}$
&    M97 \nl
340& ${\rm   CH5^+  +   CO    \rightarrow   HCO^+  +   CH_4}$
& $k_{340}=1.00 \times 10^{-9}$
&    M97 \nl
341& ${\rm   CH5^+  +   HCO   \rightarrow   H_2CO^+ +   CH_4}$
& $k_{341}=8.50 \times 10^{-10}$
&    M97 \nl
342& ${\rm   CH5^+  +   H_2CO  \rightarrow   H_3CO^+ +   CH_4}$
& $k_{342}=4.50 \times 10^{-9}$
&    M97 \nl
343& ${\rm   CH5^+  +   CO_2   \rightarrow   HCO_2^+ +   CH_4}$
& $k_{343}=3.20 \times 10^{-11}$
&    M97 \nl
344& ${\rm   H_2O^+  +   C     \rightarrow   CH^+   +   OH}$
& $k_{344}=1.10 \times 10^{-9}$
&    M97 \nl
345& ${\rm   H_2O^+  +   O     \rightarrow   O_2^+   +   H_2}$
& $k_{345}=4.00 \times 10^{-11}$
&    M97 \nl
346& ${\rm   H_2O^+  +   H_2    \rightarrow   H_3O^+  +   H}$
& $k_{346}=8.30 \times 10^{-10}$
&    M97 \nl
347& ${\rm   H_2O^+  +   CH    \rightarrow   CH^+   +   H_2O}$
& $k_{347}=3.40 \times 10^{-10}$
&    M97 \nl
348& ${\rm   H_2O^+  +   CH    \rightarrow   CH_2^+  +   OH}$
& $k_{348}=3.40 \times 10^{-10}$
&    M97 \nl
349& ${\rm   H_2O^+  +   CH_2   \rightarrow   CH_3^+  +   OH}$
& $k_{349}=4.70 \times 10^{-10}$
&    M97 \nl
350& ${\rm   H_2O^+  +   CH_2   \rightarrow   CH_2^+  +   H_2O}$
& $k_{350}=4.70 \times 10^{-10}$
&    M97 \nl
351& ${\rm   H_2O^+  +   CH_4   \rightarrow   H_3O^+  +   CH_3}$
& $k_{351}=1.11 \times 10^{-9}$
&    M97 \nl
352& ${\rm   H_2O^+  +   OH    \rightarrow   H_3O^+  +   O}$
& $k_{352}=6.90 \times 10^{-10}$
&    M97 \nl
353& ${\rm   H_2O^+  +   H_2O   \rightarrow   H_3O^+  +   OH}$
& $k_{353}=2.10 \times 10^{-9}$
&    M97 \nl
354& ${\rm   H_2O^+  +   C_2    \rightarrow   C_2^+   +   H_2O}$
& $k_{354}=4.70 \times 10^{-10}$
&    M97 \nl
355& ${\rm   H_2O^+  +   CO    \rightarrow   HCO^+  +   OH}$
& $k_{355}=5.00 \times 10^{-10}$
&    M97 \nl
356& ${\rm   H_2O^+  +   HCO   \rightarrow   H_3O^+  +   CO}$
& $k_{356}=2.80 \times 10^{-10}$
&    M97 \nl
357& ${\rm   H_2O^+  +   HCO   \rightarrow   HCO^+  +   H_2O}$
& $k_{357}=2.80 \times 10^{-10}$
&    M97 \nl
358& ${\rm   H_2O^+  +   HCO   \rightarrow   H_2CO^+ +   OH}$
& $k_{358}=2.80 \times 10^{-10}$
&    M97 \nl
359& ${\rm   H_2O^+  +   H_2CO  \rightarrow   H_2CO^+ +   H_2O}$
& $k_{359}=1.41 \times 10^{-9}$
&    M97 \nl
360& ${\rm   H_2O^+  +   H_2CO  \rightarrow   H_3CO^+ +   OH}$
& $k_{360}=6.62 \times 10^{-10}$
&    M97 \nl
361& ${\rm   H_2O^+  +   O_2    \rightarrow   O_2^+   +   H_2O}$
& $k_{361}=4.30 \times 10^{-10}$
&    M97 \nl
362& ${\rm   H_3O^+  +   C     \rightarrow   HCO^+  +   H_2}$
& $k_{362}=1.00 \times 10^{-11}$
&    M97 \nl
363& ${\rm   H_3O^+  +   H^-    \rightarrow   OH    +   H_2    +   H}$
& $k_{363}=2.30 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
364& ${\rm   H_3O^+  +   H^-    \rightarrow   H_2O   +   H_2}$
& $k_{364}=2.30 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
365& ${\rm   H_3O^+  +   CH    \rightarrow   CH_2^+  +   H_2O}$
& $k_{365}=6.80 \times 10^{-10}$
&    M97 \nl
366& ${\rm   H_3O^+  +   CH_2   \rightarrow   CH_3^+  +   H_2O}$
& $k_{366}=9.40 \times 10^{-10}$
&    M97 \nl
367& ${\rm   H_3O^+  +   H_2CO  \rightarrow   H_3CO^+ +   H_2O}$
& $k_{367}=3.40 \times 10^{-9}$
&    M97 \nl
368& ${\rm   C_2^+   +   C     \rightarrow   C^+    +   C_2}$
& $k_{368}=1.10 \times 10^{-10}$
&    M97 \nl
369& ${\rm   C_2^+   +   O     \rightarrow   CO^+   +   C}$
& $k_{369}=3.10 \times 10^{-10}$
&    M97 \nl
370& ${\rm   C_2^+   +   CH    \rightarrow   CH^+   +   C_2}$
& $k_{370}=3.20 \times 10^{-10}$
&    M97 \nl
371& ${\rm   C_2^+   +   CH_2   \rightarrow   CH_2^+  +   C_2}$
& $k_{371}=4.50 \times 10^{-10}$
&    M97 \nl
372& ${\rm   C_2^+   +   OH    \rightarrow   OH^+   +   C_2}$
& $k_{372}=6.50 \times 10^{-10}$
&    M97 \nl
373& ${\rm   C_2^+   +   HCO   \rightarrow   HCO^+  +   C_2}$
& $k_{373}=3.80 \times 10^{-10}$
&    M97 \nl
374& ${\rm   C_2^+   +   O_2    \rightarrow   CO^+   +   CO}$
& $k_{374}=8.00 \times 10^{-10}$
&    M97 \nl
375& ${\rm   CO^+   +   H     \rightarrow   H^+    +   CO}$
& $k_{375}=7.50 \times 10^{-10}$
&    M97 \nl
376& ${\rm   CO^+   +   C     \rightarrow   C^+    +   CO}$
& $k_{376}=1.10 \times 10^{-10}$
&    M97 \nl
377& ${\rm   CO^+   +   O     \rightarrow   O^+    +   CO}$
& $k_{377}=1.40 \times 10^{-10}$
&    M97 \nl
378& ${\rm   CO^+   +   H_2    \rightarrow   HCO^+  +   H}$
& $k_{378}=1.80 \times 10^{-9}$
&    M97 \nl
379& ${\rm   CO^+   +   CH    \rightarrow   CH^+   +   CO}$
& $k_{379}=3.20 \times 10^{-10}$
&    M97 \nl
380& ${\rm   CO^+   +   CH    \rightarrow   HCO^+  +   C}$
& $k_{380}=3.20 \times 10^{-10}$
&    M97 \nl
381& ${\rm   CO^+   +   CH_2   \rightarrow   CH_2^+  +   CO}$
& $k_{381}=4.30 \times 10^{-10}$
&    M97 \nl
382& ${\rm   CO^+   +   CH_2   \rightarrow   HCO^+  +   CH}$
& $k_{382}=4.30 \times 10^{-10}$
&    M97 \nl
383& ${\rm   CO^+   +   CH_4   \rightarrow   CH_4^+  +   CO}$
& $k_{383}=7.93 \times 10^{-10}$
&    M97 \nl
384& ${\rm   CO^+   +   CH_4   \rightarrow   HCO^+  +   CH_3}$
& $k_{384}=4.55 \times 10^{-10}$
&    M97 \nl
385& ${\rm   CO^+   +   OH    \rightarrow   OH^+   +   CO}$
& $k_{385}=3.10 \times 10^{-10}$
&    M97 \nl
386& ${\rm   CO^+   +   OH    \rightarrow   HCO^+  +   O}$
& $k_{386}=3.10 \times 10^{-10}$
&    M97 \nl
387& ${\rm   CO^+   +   H_2O   \rightarrow   H_2O^+  +   CO}$
& $k_{387}=1.72 \times 10^{-9}$
&    M97 \nl
388& ${\rm   CO^+   +   H_2O   \rightarrow   HCO^+  +   OH}$
& $k_{388}=8.84 \times 10^{-10}$
&    M97 \nl
389& ${\rm   CO^+   +   C_2    \rightarrow   C_2^+   +   CO}$
& $k_{389}=8.40 \times 10^{-10}$
&    M97 \nl
390& ${\rm   CO^+   +   HCO   \rightarrow   HCO^+  +   CO}$
& $k_{390}=7.40 \times 10^{-10}$
&    M97 \nl
391& ${\rm   CO^+   +   H_2CO  \rightarrow   HCO^+  +   HCO}$
& $k_{391}=1.65 \times 10^{-9}$
&    M97 \nl
392& ${\rm   CO^+   +   H_2CO  \rightarrow   H_2CO^+ +   CO}$
& $k_{392}=1.35 \times 10^{-9}$
&    M97 \nl
393& ${\rm   CO^+   +   O_2    \rightarrow   O_2^+   +   CO}$
& $k_{393}=1.20 \times 10^{-10}$
&    M97 \nl
394& ${\rm   HCO^+  +   C     \rightarrow   CH^+   +   CO}$
& $k_{394}=1.10 \times 10^{-9}$
&    M97 \nl
395& ${\rm   HCO^+  +   H^-    \rightarrow   CO    +   H_2}$
& $k_{395}=2.30 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
396& ${\rm   HCO^+  +   CH    \rightarrow   CH_2^+  +   CO}$
& $k_{396}=6.30 \times 10^{-10}$
&    M97 \nl
397& ${\rm   HCO^+  +   CH_2   \rightarrow   CH_3^+  +   CO}$
& $k_{397}=8.60 \times 10^{-10}$
&    M97 \nl
398& ${\rm   HCO^+  +   OH    \rightarrow   H_2O^+  +   CO}$
& $k_{398}=6.20 \times 10^{-10}$
&    M97 \nl
399& ${\rm   HCO^+  +   OH    \rightarrow   HCO_2^+ +   H}$
& $k_{399}=1.00 \times 10^{-9}$
&    M97 \nl
400& ${\rm   HCO^+  +   H_2O   \rightarrow   H_3O^+  +   CO}$
& $k_{400}=2.50 \times 10^{-9}$
&    M97 \nl
401& ${\rm   HCO^+  +   HCO   \rightarrow   H_2CO^+ +   CO}$
& $k_{401}=7.30 \times 10^{-10}$
&    M97 \nl
402& ${\rm   HCO^+  +   H_2CO  \rightarrow   H_3CO^+ +   CO  }$
& $k_{402}=3.30 \times 10^{-9}$
&    M97 \nl
403& ${\rm   H_2CO^+ +   CH    \rightarrow   CH^+   +   H_2CO}$
& $k_{403}=3.10 \times 10^{-10}$
&    M97 \nl
404& ${\rm   H_2CO^+ +   CH    \rightarrow   CH_2^+  +   HCO}$
& $k_{404}=3.10 \times 10^{-10}$
&    M97 \nl
405& ${\rm   H_2CO^+ +   CH_2   \rightarrow   CH_3^+  +   HCO}$
& $k_{405}=4.30 \times 10^{-10}$
&    M97 \nl
406& ${\rm   H_2CO^+ +   CH_2   \rightarrow   CH_2^+  +   H_2CO}$  
& $k_{406}=4.30 \times 10^{-10}$
&    M97 \nl
407& ${\rm   H_2CO^+ +   CH_4   \rightarrow   H_3CO^+ +   CH_3}$
& $k_{407}=9.35 \times 10^{-11}$
&    M97 \nl
408& ${\rm   H_2CO^+ +   H_2O   \rightarrow   H_3O^+  +   HCO}$
& $k_{408}=2.60 \times 10^{-9}$
&    M97 \nl
409& ${\rm   H_2CO^+ +   HCO   \rightarrow   HCO^+  +   H_2CO}$
& $k_{409}=3.60 \times 10^{-10}$
&    M97 \nl
410& ${\rm   H_2CO^+ +   HCO   \rightarrow   H_3CO^+ +   CO}$
& $k_{410}=3.60 \times 10^{-10}$
&    M97 \nl
411& ${\rm   H_2CO^+ +   H_2CO  \rightarrow   H_3CO^+ +   HCO}$
& $k_{411}=3.20 \times 10^{-9}$
&    M97 \nl
412& ${\rm   H_2CO^+ +   O_2    \rightarrow   HCO^+  +   O_2H}$
& $k_{412}=7.70 \times 10^{-11}$
&    M97 \nl
413& ${\rm   H_3CO^+ +   CH    \rightarrow   CH_2^+  +   H_2CO}$
& $k_{413}=6.20 \times 10^{-10}$
&    M97 \nl
414& ${\rm   H_3CO^+ +   H_2O   \rightarrow   H_3O^+  +   H_2CO}$
& $k_{414}=2.30 \times 10^{-10}$
&    M97 \nl
415& ${\rm   O_2^+   +   C     \rightarrow   CO^+   +   O}$
& $k_{415}=5.20 \times 10^{-11}$
&    M97 \nl
416& ${\rm   O_2^+   +   C     \rightarrow   C^+    +   O_2}$
& $k_{416}=5.20 \times 10^{-11}$
&    M97 \nl
417& ${\rm   O_2^+   +   CH    \rightarrow   CH^+   +   O_2}$
& $k_{417}=3.10 \times 10^{-10}$
&    M97 \nl
418& ${\rm   O_2^+   +   CH    \rightarrow   HCO^+  +   O}$
& $k_{418}=3.10 \times 10^{-10}$
&    M97 \nl
419& ${\rm   O_2^+   +   CH_2   \rightarrow   H_2CO^+ +   O}$
& $k_{419}=4.30 \times 10^{-10}$
&    M97 \nl
420& ${\rm   O_2^+   +   CH_2   \rightarrow   CH_2^+  +   O_2}$
& $k_{420}=4.30 \times 10^{-10}$
&    M97 \nl
421& ${\rm   O_2^+   +   C_2    \rightarrow   CO^+   +   CO}$
& $k_{421}=4.10 \times 10^{-10}$
&    M97 \nl
422& ${\rm   O_2^+   +   C_2    \rightarrow   C_2^+   +   O_2}$
& $k_{422}=4.10 \times 10^{-10}$
&    M97 \nl
423& ${\rm   O_2^+   +   HCO   \rightarrow   O_2H^+  +   CO}$
& $k_{423}=3.60 \times 10^{-10}$
&    M97 \nl
424& ${\rm   O_2^+   +   HCO   \rightarrow   HCO^+  +   O_2}$
& $k_{424}=3.60 \times 10^{-10}$
&    M97 \nl
425& ${\rm   O_2^+   +   H_2CO  \rightarrow   HCO^+  +   O_2    +   H}$
& $k_{425}=2.30 \times 10^{-10}$
&    M97 \nl
426& ${\rm   O_2^+   +   H_2CO  \rightarrow   H_2CO^+ +   O_2}$
& $k_{426}=2.07 \times 10^{-9}$
&    M97 \nl
427& ${\rm   O_2H^+  +   C     \rightarrow   CH^+   +   O_2}$
& $k_{427}=1.00 \times 10^{-9}$
&    M97 \nl
428& ${\rm   O_2H^+  +   O     \rightarrow   OH^+   +   O_2}$
& $k_{428}=6.20 \times 10^{-10}$
&    M97 \nl
429& ${\rm   O_2H^+  +   H_2    \rightarrow   H_3^+   +   O_2}$
& $k_{429}=6.40 \times 10^{-10}$
&    M97 \nl
430& ${\rm   O_2H^+  +   CH    \rightarrow   CH_2^+  +   O_2}$
& $k_{430}=6.20 \times 10^{-10}$
&    M97 \nl
431& ${\rm   O_2H^+  +   CH_2   \rightarrow   CH_3^+  +   O_2}$
& $k_{431}=8.50 \times 10^{-10}$
&    M97 \nl
432& ${\rm   O_2H^+  +   OH    \rightarrow   H_2O^+  +   O_2}$
& $k_{432}=6.10 \times 10^{-10}$
&    M97 \nl
433& ${\rm   O_2H^+  +   H_2O   \rightarrow   H_3O^+  +   O_2}$
& $k_{433}=8.20 \times 10^{-10}$
&    M97 \nl
434& ${\rm   O_2H^+  +   CO    \rightarrow   HCO^+  +   O_2}$
& $k_{434}=8.40 \times 10^{-10}$
&    M97 \nl
435& ${\rm   O_2H^+  +   HCO   \rightarrow   H_2CO^+ +   O_2}$
& $k_{435}=7.10 \times 10^{-10}$
&    M97 \nl
436& ${\rm   O_2H^+  +   H_2CO  \rightarrow   H_3CO^+ +   O_2}$
& $k_{436}=9.80 \times 10^{-10}$
&    M97 \nl
437& ${\rm   O_2H^+  +   CO_2   \rightarrow   HCO_2^+ +   O_2}$
& $k_{437}=1.10 \times 10^{-9}$
&    M97 \nl
438& ${\rm   HCO_2^+ +   C     \rightarrow   CH^+   +   CO_2}$
& $k_{438}=1.00 \times 10^{-9}$
&    M97 \nl
439& ${\rm   HCO_2^+ +   O     \rightarrow   HCO^+  +   O_2}$
& $k_{439}=1.00 \times 10^{-9}$
&    M97 \nl
440& ${\rm   HCO_2^+ +   CH_4   \rightarrow   CH5^+  +   CO_2}$
& $k_{440}=7.80 \times 10^{-10}$
&    M97 \nl
441& ${\rm   HCO_2^+ +   H_2O   \rightarrow   H_3O^+  +   CO_2}$
& $k_{441}=2.30 \times 10^{-9}$
&    M97 \nl
442& ${\rm   HCO_2^+ +   CO    \rightarrow   HCO^+  +   CO_2}$
& $k_{442}=7.80 \times 10^{-10}$
&    M97 \nl
443& ${\rm   C^+    +   e     \rightarrow   C     +   \gamma}$
& $k_{443}=4.40 \times 10^{-12}({\rm T}/300)^{-0.61}$
&    M97 \nl
444& ${\rm   CH^+   +   e     \rightarrow   C     +   H}$
& $k_{444}=1.50 \times 10^{-7}({\rm T}/300)^{-0.42}$
&    M97 \nl
445& ${\rm   CH_2^+  +   e     \rightarrow   C     +   H_2}$
& $k_{445}=1.25 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
446& ${\rm   CH_2^+  +   e     \rightarrow   CH    +   H}$
& $k_{446}=1.25 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
447& ${\rm   CH_3^+  +   e     \rightarrow   CH_2   +   H}$
& $k_{447}=7.75 \times 10^{-8}({\rm T}/300)^{-0.50}$
&    M97 \nl
448& ${\rm   CH_3^+  +   e     \rightarrow   CH    +   H_2}$
& $k_{448}=1.95 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
449& ${\rm   CH_3^+  +   e     \rightarrow   CH    + 2 H}$
& $k_{449}=7.75 \times 10^{-8}({\rm T}/300)^{-0.50}$
&    M97 \nl
450& ${\rm   CH_3^+  +   e     \rightarrow   CH_3   +   \gamma}$
& $k_{450}=1.10 \times 10^{-10}({\rm T}/300)^{-0.50}$
&    M97 \nl
451& ${\rm   O^+    +   e     \rightarrow   O     +   \gamma}$
& $k_{451}=3.40 \times 10^{-12}({\rm T}/300)^{-0.63}$
&    M97 \nl
452& ${\rm   CH_4^+  +   e     \rightarrow   CH_3   +   H}$
& $k_{452}=1.75 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
453& ${\rm   CH_4^+  +   e     \rightarrow   CH_2   + 2 H}$
& $k_{453}=1.75 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
454& ${\rm   OH^+   +   e     \rightarrow   O     +   H}$
& $k_{454}=3.75 \times 10^{-8}({\rm T}/300)^{-0.50}$
&    M97 \nl
455& ${\rm   CH5^+  +   e     \rightarrow   CH_4   +   H}$
& $k_{455}=5.50 \times 10^{-7}({\rm T}/300)^{-0.30}$
&    M97 \nl
456& ${\rm   CH5^+  +   e     \rightarrow   CH_3   +   H_2}$
& $k_{456}=5.50 \times 10^{-7}({\rm T}/300)^{-0.30}$
&    M97 \nl
457& ${\rm   H_2O^+  +   e     \rightarrow   OH    +   H}$
& $k_{457}=1.60 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
458& ${\rm   H_2O^+  +   e     \rightarrow   O     +   H_2}$
& $k_{458}=2.00 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
459& ${\rm   H_3O^+  +   e     \rightarrow   H_2O   +   H}$
& $k_{459}=3.50 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
460& ${\rm   H_3O^+  +   e     \rightarrow   OH    + 2 H}$
& $k_{460}=6.50 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
461& ${\rm   C_2^+   +   e     \rightarrow 2 C}$
& $k_{461}=3.00 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
462& ${\rm   CO^+   +   e     \rightarrow   O     +   C}$
& $k_{462}=1.80 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
463& ${\rm   HCO^+  +   e     \rightarrow   CO    +   H}$
& $k_{463}=1.10 \times 10^{-7}({\rm T}/300)^{-1.00}$
&    M97 \nl
464& ${\rm   H_2CO^+ +   e     \rightarrow   HCO   +   H}$
& $k_{464}=1.00 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
465& ${\rm   H_2CO^+ +   e     \rightarrow   CO    + 2 H}$
& $k_{465}=5.00 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
466& ${\rm   H_2CO^+ +   e     \rightarrow   H_2CO  +   \gamma}$
& $k_{466}=1.10 \times 10^{-10}({\rm T}/300)^{-0.70}$
&    M97 \nl
467& ${\rm   H_3CO^+ +   e     \rightarrow   CO    +   H     +   H_2}$
& $k_{467}=2.00 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
468& ${\rm   H_3CO^+ +   e     \rightarrow   HCO   + 2 H}$
& $k_{468}=2.00 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
469& ${\rm   H_3CO^+ +   e     \rightarrow   H_2CO  +   H}$
& $k_{469}=2.00 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
470& ${\rm   O_2^+   +   e     \rightarrow 2 O}$
& $k_{470}=1.95 \times 10^{-7}({\rm T}/300)^{-0.70}$
&    M97 \nl
471& ${\rm   O_2H^+  +   e     \rightarrow   O_2    +   H}$
& $k_{471}=3.00 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
472& ${\rm   HCO_2^+ +   e     \rightarrow   CO_2   +   H}$
& $k_{472}=2.40 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
473& ${\rm   HCO_2^+ +   e     \rightarrow   CO    +   OH}$
& $k_{473}=1.00 \times 10^{-7}({\rm T}/300)^{-0.50}$
&    M97 \nl
474& ${\rm   OH  +   CH_3   \rightarrow   CH_4    +   O}$
& $k_{474}=3.22 \times 10^{-14}({\rm T}/300)^{2.20}{\rm exp}(-2240/{\rm T})$
&    M97 \nl
475& ${\rm   H^+  +   H_2CO     \rightarrow   CO^+    +   H_2  + H}$
& $k_{475}=1.06 \times 10^{-9}$
&    M97 \nl
476& ${\rm   He^+ +   C     \rightarrow   C^+    +   He}$
& $k_{476}=6.30 \times 10^{-15}({\rm T}/300)^{0.75}$
&    M97 \nl
477& ${\rm   He^+ +   H_2CO     \rightarrow   H_2CO^+    +   He}$
& $k_{477}=9.69 \times 10^{-10}$
&    M97 \nl
478& ${\rm   He^+ +   H_2CO     \rightarrow   CH_2^+  +   O + He}$
& $k_{478}=1.71 \times 10^{-9}$
&    M97 \nl
\enddata
\tablenotetext{a}{The temperasture $T$ is in K, except otherwise noted.}
\tablenotetext{b}{A97; Abel et al. (1997), GP98; Galli \& Palla (1998),
  SK87; Shapiro \& Kang (1987), M97; Millar et al. (1997), PSS83; Palla
  et al. (1983), TH85; Tielens \& Hollenbach (1985)}
\end{deluxetable}
